A Taxonomy of Miscompressions: Preparing Image Forensics for Neural Compression

Neural compression has the potential to revolutionize lossy image compression. Based on generative models, recent schemes achieve unprecedented compression rates at high perceptual quality but compromise semantic fidelity. Details of decompressed images may appear optically flawless but semantically different from the originals, making compression errors difficult or impossible to detect. We explore the problem space and propose a provisional taxonomy of miscompressions. It defines three types of 'what happens' and has a binary 'high impact' flag indicating miscompressions that alter symbols. We discuss how the taxonomy can facilitate risk communication and research into mitigations.

==> res/pipeline.tex <==
\begin{tikzpicture}[x=15mm,y=16mm,>=stealth]

    \draw [decorate,decoration={brace}] (-5.75,.3)-- node [above=1ex] {Compression / Encoding / Analysis} (-.25,.3);
    \draw [decorate,decoration={brace}] (.25,.3)-- node [above=1ex] {Decompression / Reconstruction / Synthesis} (5.75,.3);

    \draw (-5,0) node  (T) {Transform\strut};
    \draw (-3.25,0) node  (Q) {Quantization\strut};
    \draw (-1.25,0) node  (E) {\parbox{2cm}{\centering Entropy coding\strut}};

    \draw (5,0) node  (IT) {\parbox{2cm}{\centering Inverse transform\strut}};
    \draw (3.25,0) node  (IQ) {Dequantization\strut};
    \draw (1.25,0) node  (IE) {\parbox{2cm}{\centering Entropy decoding\strut}};

    % areas

    \begin{scope}[overlay]
        \draw [uibkorange!15,fill] (6,-2.75) rectangle (2.5,-1.8) node [below right,uibkorange] {\small HiFiC~\cite{mentzer2020high}};
        \draw [uibkblue!15,fill] (6,-3.8) rectangle (2.5,-2.8) node [below right,uibkblue] {\small CDC~\cite{yang2024lossy}};
        \draw [black!5,fill] (2.25,-1.8) rectangle (-6,-3.8) node [above right,gray] {\small Scale hyperprior construction~\cite{balle2018variational}} ;
        \draw [black!5,fill] (6,-1.7) rectangle (-6,-.25) node [below right,gray] {\small JPEG~\cite{wallace1991jpeg}} ;
    \end{scope}

    \draw [dashed] (0,.5)--++(0,-4.25);

    % JPEG

    \draw (T|-0,-1) node [draw,minimum width=3em] (dct) {$\text{DCT}$\strut};
    \draw (IT|-0,-1) node [draw,minimum width=3em] (idct) {$\text{IDCT}$\strut};

    \draw (Q|-0,-1) node [draw,minimum width=3em] (qt) {$[\bm{y}/q_i]$\strut};
    \draw (IQ|-0,-1) node [draw,minimum width=3em] (iqt) {$\hat{\bm{y}} \cdot q_i$\strut};

    \draw (E|-0,-1) node [draw,minimum width=3em] (huff) {\scriptsize\parbox{1cm}{\centering RL\\Huffman}};
    \draw (IE|-0,-1) node [draw,minimum width=3em] (ihuff) {\scriptsize\parbox{1cm}{\centering Huffman\\RL}};


    \draw (qt|-0,-.5) node (qtt) {\small QT};
    \draw [->] (qtt)--(qt);

    \draw (0,-1) node [fill=black!5] (jbits) {\scriptsize\texttt{0001\,1001}};
    \draw (0,-1|-qtt) node [fill=black!5] (qtbits) {\scriptsize\texttt{0101}};
    \draw (0,-1.5) node [fill=black!5] (hbits) {\scriptsize\texttt{1101}};

    \draw [->] (huff) |- (hbits);
    \draw [->] (hbits) -| (ihuff);

    \draw [->] (huff)--(jbits);
    \draw [->] (jbits)--(ihuff);

    \draw [->] (qtt)--(qtbits);
    \draw [->] (qtbits)-|(iqt);

    \draw [->] (dct)-- node [above] {$\bm{y}$} (qt);
    \draw [->] (qt)-- node [above] {$\hat{\bm{y}}$} (huff);
    \draw [->] (ihuff)-- node [above] {$\hat{\bm{y}}$} (iqt);
    \draw [->] (iqt)-- node [above] {$\tilde{\bm{y}}$} (idct);

    \draw [<-] (dct)-- node [above] {$\bm x$\strut} ++(-.75,0);
    \draw [->] (idct)-- node [above] {$\tilde{\bm x}\strut$} ++(.75,0);

    % Neural compression

    \begin{scope}[yshift=-5mm]

        \draw (T|-0,-2) node [draw,inner sep=2pt,rounded corners] (enc) {\tikz[line width=.75ex,x=2mm,y=.6mm]{
                \draw (0,-5)--++(0,10);
                \draw (1,-4)--++(0,8);
                \draw (2,-3)--++(0,6);
                \draw (3,-2)--++(0,4);
            }};


        \draw (-2.5,-2.5) node [draw,inner sep=2pt,left=.25em,rounded corners] (ha) {\tikz[line width=.5ex,x=1.5mm,y=.6mm]{
                \draw (1,-4)--++(0,8);
                \draw (2,-3)--++(0,6);
                \draw (3,-2)--++(0,4);
            }};

        \draw (-2.5,-2.5) node [draw,inner sep=2pt,right=.25em,rounded corners] (hs) {\tikz[line width=.5ex,x=1.5mm,y=.6mm]{
                \draw (-1,-4)--++(0,8);
                \draw (-2,-3)--++(0,6);
                \draw (-3,-2)--++(0,4);
            }};

        \draw (.5,-2.5) node [draw,inner sep=2pt,right=.25em,rounded corners] (hs2) {\tikz[line width=.5ex,x=1.5mm,y=.6mm]{
                \draw (-1,-4)--++(0,8);
                \draw (-2,-3)--++(0,6);
                \draw (-3,-2)--++(0,4);
            }};


        \draw (IT|-0,-2) node [draw,inner sep=2pt,rounded corners] (gangen) {\tikz[line width=.75ex,x=2mm,y=.6mm]{
                \draw (0,-5)--++(0,10);
                \draw (-1,-4)--++(0,8);
                \draw (-2,-3)--++(0,6);
                \draw (-3,-2)--++(0,4);
            }};

        \draw (IT|-0,-2.85) node [draw,inner sep=2pt,rounded corners] (diffgen) {\tikz[line width=.75ex,x=2mm,y=.6mm]{
                \draw (0,5)--++(0,5);
                \draw (1,2)--++(0,3);
                \draw (2,0)--++(0,2);
                \draw (3,0)--++(0,2);
                \draw (4,2)--++(0,3);
                \draw (5,5)--++(0,5);
                \draw [thin] (0,7.5)--++(5,0);
                \draw [thin] (1,3.5)--++(3,0);
            }};


        \draw (Q|-0,-2) node [draw,minimum width=2em] (nqt) {$[\bm{y}]$\strut};
        \draw (E|-0,-2) node [draw,minimum width=3em] (ae) {\scriptsize\parbox{1cm}{\centering Arithmetic\\encoding}};
        \draw (IE|-0,-2) node [draw,minimum width=3em] (iae) {\scriptsize\parbox{1cm}{\centering Arithmetic\\decoding}};

        \draw (0,-2) node [fill=black!5] (lbits) {\scriptsize\texttt{101\,111}};
        \draw (0,-2.5) node [fill=black!5] (pbits) {\scriptsize\texttt{1100}};

    \end{scope}
    \draw [->] (enc)-- node [above] {$\bm{y}$} (nqt);
    \draw [->] (nqt)-- node [above] {$\hat{\bm{y}}$} (ae);
    \draw [->] (iae)-- (gangen);
    \draw (IQ|-gangen) node [below] {$\hat{\bm{y}}$};
    \draw [->] (iae.east|-diffgen)-- (diffgen);
    \draw (IQ|-diffgen) node [below] {$\hat{\bm{y}}$};
    \draw [<-] (enc)-- node [above] {$\bm x$\strut} ++(-.75,0);
    \draw [->] (gangen)-- node [above] {$\tilde{\bm x}\strut$} ++(.75,0);
    \draw [->] (diffgen)-- node [above] {$\tilde{\bm x}\strut$} ++(.75,0);
    \draw [->] (nqt) |- (ha);
    \draw [->] (ha) -- coordinate [pos=.25] (qq) (hs);
    \draw [->] (pbits) -- (hs2);
    \draw [->] (hs) -| (ae);
    \draw [->] (hs2) -| (iae);
    \draw [->] (ae) -- (lbits);
    \draw [->] (lbits) -- (iae);
    \draw [->] (qq) |- (-1,-3.125) |- (pbits);
    \draw (diffgen.-20) -- ++(2ex,0) |- (diffgen|-0,-3.7);
    \draw [<-] (diffgen.-160) -- ++(-2ex,0) |- (diffgen|-0,-3.7) node [above] {\scriptsize $N$ times};
    \draw [<->,gray] (hs|-0,-3.25) |-  node [pos=.85,below] {\scriptsize identical weights} (0,-3.5) -| (hs2|-0,-3.25);
\end{tikzpicture}
